Interval hypergraphic lattices

For a hypergraph $\mathbb{H}$ on $[n]$, the hypergraphic poset $P_\mathbb{H}$ is the transitive closure of the oriented skeleton of the hypergraphic polytope $\triangle_\mathbb{H}$ (the Minkowski sum of the standard simplices $\triangle_H$ for all $H \in \mathbb{H}$). Hypergraphic posets include the weak order for the permutahedron (when $\mathbb{H}$ is the complete graph on $[n]$) and the Tamari lattice for the associahedron (when $\mathbb{H}$ is the set of all intervals of $[n]$), which motivates the study of lattice properties of hypergraphic posets. In this paper, we focus on interval hypergraphs, where all hyperedges are intervals of $[n]$. We characterize the interval hypergraphs $\mathbb{I}$ for which $P_\mathbb{I}$ is a lattice, a distributive lattice, a semidistributive lattice, and a lattice quotient of the weak order.

==> figures/hypergraphicalPolytope.tex <==
\begin{tikzpicture}%
	[x={(0.366215cm, 0.789554cm)},
	y={(-0.235950cm, 0.590693cm)},
	z={(-0.900119cm, 0.166391cm)},
	scale=1.300000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={}]

%% Coordinate of the vertices:
%%
\coordinate (-1.33333, 0.00000, -1.88562) at (-1.33333, 0.00000, -1.88562);
\coordinate (-1.33333, 3.26599, -1.88562) at (-1.33333, 3.26599, -1.88562);
\coordinate (-1.33333, -1.63299, 0.94281) at (-1.33333, -1.63299, 0.94281);
\coordinate (-1.33333, 0.00000, 3.77124) at (-1.33333, 0.00000, 3.77124);
\coordinate (0.00000, -0.81650, -1.41421) at (0.00000, -0.81650, -1.41421);
\coordinate (0.00000, -1.63299, 0.00000) at (0.00000, -1.63299, 0.00000);
\coordinate (1.33333, 0.00000, -0.94281) at (1.33333, 0.00000, -0.94281);
\coordinate (1.33333, 1.63299, -0.94281) at (1.33333, 1.63299, -0.94281);
\coordinate (1.33333, -0.81650, 0.47140) at (1.33333, -0.81650, 0.47140);
\coordinate (1.33333, 0.00000, 1.88562) at (1.33333, 0.00000, 1.88562);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,postaction={decorate},back] (-1.33333, 0.00000, -1.88562) -- (-1.33333, 3.26599, -1.88562);
\draw[edge,postaction={decorate},back] (-1.33333, 3.26599, -1.88562) -- (-1.33333, 0.00000, 3.77124);
\draw[edge,postaction={decorate},back] (-1.33333, 3.26599, -1.88562) -- (1.33333, 1.63299, -0.94281);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-1.33333, 3.26599, -1.88562)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.33333, 0.00000, 1.88562) -- (-1.33333, 0.00000, 3.77124) -- (-1.33333, -1.63299, 0.94281) -- (0.00000, -1.63299, 0.00000) -- (1.33333, -0.81650, 0.47140) -- cycle {};
\fill[facet] (0.00000, -1.63299, 0.00000) -- (-1.33333, -1.63299, 0.94281) -- (-1.33333, 0.00000, -1.88562) -- (0.00000, -0.81650, -1.41421) -- cycle {};
\fill[facet] (1.33333, -0.81650, 0.47140) -- (0.00000, -1.63299, 0.00000) -- (0.00000, -0.81650, -1.41421) -- (1.33333, 0.00000, -0.94281) -- cycle {};
\fill[facet] (1.33333, 0.00000, 1.88562) -- (1.33333, 1.63299, -0.94281) -- (1.33333, 0.00000, -0.94281) -- (1.33333, -0.81650, 0.47140) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge,postaction={decorate}] (-1.33333, 0.00000, -1.88562) -- (-1.33333, -1.63299, 0.94281);
\draw[edge,postaction={decorate}] (-1.33333, 0.00000, -1.88562) -- (0.00000, -0.81650, -1.41421);
\draw[edge,postaction={decorate}] (-1.33333, -1.63299, 0.94281) -- (-1.33333, 0.00000, 3.77124);
\draw[edge,postaction={decorate}] (-1.33333, -1.63299, 0.94281) -- (0.00000, -1.63299, 0.00000);
\draw[edge,postaction={decorate}] (-1.33333, 0.00000, 3.77124) -- (1.33333, 0.00000, 1.88562);
\draw[edge,postaction={decorate}] (0.00000, -0.81650, -1.41421) -- (0.00000, -1.63299, 0.00000);
\draw[edge,postaction={decorate}] (0.00000, -0.81650, -1.41421) -- (1.33333, 0.00000, -0.94281);
\draw[edge,postaction={decorate}] (0.00000, -1.63299, 0.00000) -- (1.33333, -0.81650, 0.47140);
\draw[edge,postaction={decorate}] (1.33333, 0.00000, -0.94281) -- (1.33333, 1.63299, -0.94281);
\draw[edge,postaction={decorate}] (1.33333, 0.00000, -0.94281) -- (1.33333, -0.81650, 0.47140);
\draw[edge,postaction={decorate}] (1.33333, 1.63299, -0.94281) -- (1.33333, 0.00000, 1.88562);
\draw[edge,postaction={decorate}] (1.33333, -0.81650, 0.47140) -- (1.33333, 0.00000, 1.88562);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.33333, 0.00000, -1.88562)     {};
\node[vertex] at (-1.33333, -1.63299, 0.94281)     {};
\node[vertex] at (-1.33333, 0.00000, 3.77124)     {};
\node[vertex] at (0.00000, -0.81650, -1.41421)     {};
\node[vertex] at (0.00000, -1.63299, 0.00000)     {};
\node[vertex] at (1.33333, 0.00000, -0.94281)     {};
\node[vertex] at (1.33333, 1.63299, -0.94281)     {};
\node[vertex] at (1.33333, -0.81650, 0.47140)     {};
\node[vertex] at (1.33333, 0.00000, 1.88562)     {};
%%
%%
\end{tikzpicture}
